Private Authentication with Physical Identifiers Through Broadcast Channel Measurements

A basic model for key agreement with biometric or physical identifiers is extended to include measurements of a hidden source through a general broadcast channel (BC). An inner bound for strong secrecy, maximum key rate, and minimum privacy-leakage and database-storage rates is proposed. The inner bound is shown to be tight for physically-degraded and less-noisy BCs.

==> New_StorageKey.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.800000,0.200000,0.800000}%
\begin{tikzpicture}

\begin{axis}[%
width=6.656cm,
height=3.503cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=0.55,
xlabel style={font=\color{white!15!black}},
xlabel={$R_{w}\!$ (bits/source-bit)},
%xlabel={Total-storage Rate (bits/source-bit)},
ymin=0,
ymax=0.605,
ylabel style={font=\color{white!15!black}},
ylabel={$R_{s}\!$ (bits/source-bit)},
%ylabel={Total-key Rate (bits/source-bit)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.420,0.00995)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=red, dashed, line width=1pt, mark size=2.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.547165366987767	0.452834633012233\\
0.448801465028878	0.409757992429301\\
0.387401877670431	0.370305933247155\\
0.338574985876171	0.333980094969353\\
0.29740356250059	0.300417247297138\\
0.261662897706234	0.269341508704484\\
0.230102334028755	0.24053680068388\\
0.201931348089566	0.213829840267578\\
0.176611376259109	0.189079069100325\\
0.153755816550012	0.166167137721708\\
0.133076278888366	0.144995626224272\\
0.114351267225199	0.125481229812835\\
0.0974067834670439	0.107552937148434\\
0.0821037260964734	0.0911499014109088\\
0.0683293823108095	0.0762198071290597\\
0.0559915008800468	0.0627175998892605\\
0.0450140551780347	0.0506044870974713\\
0.0353341499988722	0.0398471450280978\\
0.0268997250757069	0.0304170856688009\\
0.019667828278505	0.0222901494951955\\
0.0136033063291062	0.0154460992162252\\
0.00867780902234183	0.00986829594400462\\
0.00486903482253587	0.0055434439554084\\
0.00216016742562131	0.00246139375415289\\
0.000539468134449828	0.000614995870348412\\
0	0\\
};
\addlegendentry{$\text{p}_{\text{d}}\text{=0.15 \& 2 Meas.}$}

\addplot [color=blue, line width=1pt, mark size=3pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
0.453799921282423	0.546200078717577\\
0.365031897478457	0.493527559979722\\
0.312072870795001	0.445634940122584\\
0.270834713085516	0.401720367760008\\
0.236573759366569	0.361247050431158\\
0.207174464128277	0.323829942282442\\
0.181459740342924	0.289179394369711\\
0.158691318384256	0.257069869972888\\
0.138369301214431	0.227321144145003\\
0.120136646154763	0.199786308116957\\
0.103728157210869	0.174343747901769\\
0.0889409224638513	0.150891574574183\\
0.0756160845373189	0.129343636078159\\
0.0636270395092443	0.109626587998138\\
0.0528714931790178	0.0916776962608514\\
0.0432659409124161	0.0754431598568912\\
0.0347417301368605	0.0608768121386455\\
0.0272421911641898	0.0479391038627802\\
0.0207205105060052	0.0365963002385026\\
0.0151381340468532	0.0268198437268473\\
0.0104635578382092	0.0185858477071222\\
0.00667140944954936	0.0118746955167971\\
0.00374175265995769	0.00667072611798658\\
0.00165956857115501	0.00296199260861918\\
0.000414380455995067	0.000740083548803172\\
0	0\\
};
\addlegendentry{$\text{p}_{\text{d}}\text{=0.15 \& 3 Meas.}$}

\addplot [color=black, dotted, line width=1pt, mark size=2.5pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
0.398117288632489	0.601882711367511\\
0.315994655616175	0.542564801842004\\
0.268775485870291	0.488932325047295\\
0.232571207019703	0.439983873825821\\
0.202770729318231	0.395050080479497\\
0.177352890378191	0.353651516032528\\
0.155210879127156	0.31542825558548\\
0.135660446999815	0.280100741357329\\
0.118244229546087	0.247446215813347\\
0.102639300967616	0.217283653304104\\
0.0886082387444804	0.189463666368157\\
0.0759710086828324	0.163861488355202\\
0.0645877756871751	0.140371944928303\\
0.0543478677660609	0.118905759741321\\
0.045162405878606	0.0993867835612631\\
0.0369592206695027	0.0817498800998046\\
0.0296792521023524	0.0659392901731536\\
0.0232739431531638	0.0519073518738062\\
0.0177033196685562	0.0396134910759516\\
0.0129345565952722	0.0290234211784283\\
0.00894089766034045	0.020108507884991\\
0.00570083826371404	0.0128452667026324\\
0.00319750939406699	0.00721496938387728\\
0.00141821934777603	0.00320334183199816\\
0.000354123258195949	0.00080034074660229\\
1.11022302462516e-16	-1.11022302462516e-16\\
};
\addlegendentry{$\text{p}_{\text{d}}\text{=0.15 \& 4 Meas.}$}


\addplot [color=mycolor1, dashdotted, line width=1pt, mark size=2.5pt, mark=square, mark options={solid, mycolor1}]
table[row sep=crcr]{%
	0.452942548187283	0.547057451812717\\
	0.36208440120615	0.496475056252029\\
	0.307972124076248	0.449735686841337\\
	0.266144871095833	0.406410209749691\\
	0.231651686194514	0.366169123603213\\
	0.20225229179367	0.328752114617049\\
	0.176690205027417	0.293948929685219\\
	0.154174435024942	0.261586753332202\\
	0.134168903688643	0.231521541670791\\
	0.116291076543007	0.203631877728713\\
	0.100257409031721	0.177814496080916\\
	0.0858515480532757	0.153980948984759\\
	0.0729046455454797	0.132055075069998\\
	0.0612825813996605	0.111971046107722\\
	0.0508773502454664	0.0936718391944028\\
	0.0416010726616378	0.0771080281076695\\
	0.0333817238739186	0.0622368184015875\\
	0.0261600232773144	0.0490212717496556\\
	0.0198871311599037	0.0374296795846041\\
	0.0145229213896689	0.0274350563840315\\
	0.0100346751593588	0.0190147303859726\\
	0.00639608998008556	0.0121500149862609\\
	0.00358653060963404	0.00682594816831023\\
	0.00159047072672991	0.00303109045304428\\
	0.00039708968905261	0.000757374315745629\\
	0	0\\
};
\addlegendentry{$\text{p}_{\text{d}}\text{=0.05 \& 1 Meas.}$}

\end{axis}
\end{tikzpicture}%

==> New_StorageLeakage.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.800000,0.200000,0.800000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.656cm,
height=3.57cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=0.6,
xlabel style={font=\color{white!15!black}},
xlabel={$R_{w}$ (bits/source-bit)},
%xlabel={Total-storage Rate (bits/source-bit)},
ymin=0,
ymax=0.3,
ylabel style={font=\color{white!15!black}},
ylabel={$R_\ell$ (bits/source-bit)},
%ylabel={Privacy-leakage Rate (bits/source-bit)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.0054,0.4701)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]



\addplot [color=red, dashed, line width=1pt, mark size=2.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.547165366987767	0.260768409871811\\
0.448801465028878	0.231826682931424\\
0.387401877670431	0.206718575518214\\
0.338574985876171	0.184471361218847\\
0.29740356250059	0.164500142955492\\
0.261662897706234	0.14641967965266\\
0.230102334028755	0.12995982108792\\
0.201931348089566	0.114922274349471\\
0.176611376259109	0.101156376615432\\
0.153755816550012	0.0885445477152275\\
0.133076278888366	0.0769930702291903\\
0.114351267225199	0.0664259869626065\\
0.0974067834670439	0.0567809156197137\\
0.0821037260964734	0.0480060923875414\\
0.0683293823108095	0.0400582313793643\\
0.0559915008800468	0.0329009423862457\\
0.0450140551780347	0.0265035410101981\\
0.0353341499988722	0.020840141239666\\
0.0268997250757069	0.0158889558469073\\
0.019667828278505	0.0116317529095791\\
0.0136033063291062	0.00805343202595066\\
0.00867780902234183	0.00514169421083799\\
0.00486903482253587	0.00288678673821086\\
0.00216016742562131	0.0012813094083195\\
0.000539468134449828	0.000320072552040918\\
0	0\\
};
\addlegendentry{$\text{p}_{\text{d}}\text{=0.15 \& 2 Meas.}$}

\addplot [color=blue, line width=1pt, mark size=3pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
0.453799921282423	0.167402964166467\\
0.365031897478457	0.148057115381003\\
0.312072870795001	0.131389568642785\\
0.270834713085516	0.116731088428192\\
0.236573759366569	0.103670339821471\\
0.207174464128277	0.0919312460747023\\
0.181459740342924	0.0813172274020892\\
0.158691318384256	0.0716822446441611\\
0.138369301214431	0.0629143015707542\\
0.120136646154763	0.0549253773199788\\
0.103728157210869	0.0476449485516935\\
0.0889409224638513	0.0410156422012584\\
0.0756160845373189	0.0349902166899886\\
0.0636270395092443	0.0295294058003124\\
0.0528714931790178	0.0246003422475726\\
0.0432659409124161	0.0201753824186151\\
0.0347417301368605	0.016231215969024\\
0.0272421911641898	0.0127481824049837\\
0.0207205105060052	0.00970974127720559\\
0.0151381340468532	0.00710205867792729\\
0.0104635578382092	0.00491368353505361\\
0.00667140944954936	0.00313529463804552\\
0.00374175265995769	0.00175950457563268\\
0.00165956857115501	0.000780710553853203\\
0.000414380455995067	0.000194984873586157\\
0	0\\
};
\addlegendentry{$\text{p}_{\text{d}}\text{=0.15 \& 3 Meas.}$}

\addplot [color=black, dotted, line width=1pt, mark size=2.5pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
0.398117288632489	0.111720331516533\\
0.315994655616175	0.0990198735187209\\
0.268775485870291	0.0880921837180745\\
0.232571207019703	0.0784675823623791\\
0.202770729318231	0.069867309773133\\
0.177352890378191	0.0621096723246159\\
0.155210879127156	0.0550683661863209\\
0.135660446999815	0.0486513732597202\\
0.118244229546087	0.0427892299024107\\
0.102639300967616	0.0374280321328317\\
0.0886082387444804	0.0325250300853051\\
0.0759710086828324	0.0280457284202394\\
0.0645877756871751	0.0239619078398448\\
0.0543478677660609	0.020250234057129\\
0.045162405878606	0.0168912549471609\\
0.0369592206695027	0.0138686621757017\\
0.0296792521023524	0.0111687379345158\\
0.0232739431531638	0.00877993439395769\\
0.0177033196685562	0.00669255043975653\\
0.0129345565952722	0.00489848122634629\\
0.00894089766034045	0.00339102335718489\\
0.00570083826371404	0.00216472345221019\\
0.00319750939406699	0.00121526130974198\\
0.00141821934777603	0.00053936133047422\\
0.000354123258195949	0.000134727675787039\\
1.11022302462516e-16	1.11022302462516e-16\\
};
\addlegendentry{$\text{p}_{\text{d}}\text{=0.15 \& 4 Meas.}$}


\addplot [color=mycolor1, dashdotted, line width=1pt, mark size=2.5pt, mark=square, mark options={solid, mycolor1}]
table[row sep=crcr]{%
	0.452942548187283	0.166545591071327\\
	0.36208440120615	0.145109619108696\\
	0.307972124076248	0.127288821924032\\
	0.266144871095833	0.112041246438509\\
	0.231651686194514	0.0987482666494164\\
	0.20225229179367	0.0870090737400949\\
	0.176690205027417	0.0765476920865819\\
	0.154174435024942	0.067165361284847\\
	0.134168903688643	0.0587139040449665\\
	0.116291076543007	0.0510798077082226\\
	0.100257409031721	0.0441742003725459\\
	0.0858515480532757	0.0379262677906828\\
	0.0729046455454797	0.0322787776981494\\
	0.0612825813996605	0.0271849476907285\\
	0.0508773502454664	0.0226061993140212\\
	0.0416010726616378	0.0185105141678368\\
	0.0333817238739186	0.014871209706082\\
	0.0261600232773144	0.0116660145181083\\
	0.0198871311599037	0.00887636193110408\\
	0.0145229213896689	0.00648684602074301\\
	0.0100346751593588	0.00448480085620323\\
	0.00639608998008556	0.00285997516858172\\
	0.00358653060963404	0.00160428252530903\\
	0.00159047072672991	0.0007116127094281\\
	0.00039708968905261	0.0001776941066437\\
	0	0\\
};
\addlegendentry{$\text{p}_{\text{d}}\text{=0.05 \& 1 Meas.}$}
\end{axis}
\end{tikzpicture}%
